ITE: A Lightweight Implementation of Stratified Reasoning for Constructive Logical Operators

Constraint Programming (CP) is a powerful declarative programming paradigm where inference and search are interleaved to find feasible and optimal solutions to various type of constraint systems. However, handling logical connectors with constructive information in CP is notoriously difficult. This paper presents If Then Else (ITE), a lightweight implementation of stratified constructive reasoning for logical connectives. Stratification is introduced to cope with the risk of combinatorial explosion of constructing information from nested and combined logical operators. ITE is an open-source library built on top of SICStus Prolog clp(fd), which proposes various operators, including constructive disjunction and negation, constructive implication and conditional. These operators can be used to express global constraints and to benefit from constructive reasoning for more domain pruning during constraint filtering. Even though ITE is not competitive with specialized filtering algorithms available in some global constraints implementations, its expressiveness allows users to easily define well-tuned constraints with powerful deduction capabilities. Our extended experimental results show that ITE is more efficient than available generic approaches that handle logical constraint systems over finite domains.

==> domctr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.862000in}{2.462112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.862000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.862000in}{2.462112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.462112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{0.586211in}{1.958746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.586211in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586211in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032907in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032907in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479603in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.479603in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479603in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926299in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926299in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372996in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372996in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819692in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.819692in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819692in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266388in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266388in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713084in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713084in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159780in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.159780in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159780in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606477in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606477in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596344in,y=0.229036in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Number of Elements \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.842198in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{0.842198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.795768in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{1.359325in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.359325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.312895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{1.876452in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.876452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.830022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.238449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Time (in ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.102310,0.139529,0.256012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{1.055791in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{1.191323in}}%
\pgfpathlineto{\pgfqpoint{1.479603in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{1.350570in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{1.395085in}}%
\pgfpathlineto{\pgfqpoint{2.819692in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{1.467953in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{1.503071in}}%
\pgfpathlineto{\pgfqpoint{4.159780in}{1.527118in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.552498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.105944,0.380974,0.270151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{2.400000pt}{1.200000pt}{2.400000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{1.479603in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{1.479720in}{0.516153in}}%
\pgfpathmoveto{\pgfqpoint{2.819575in}{0.516153in}}%
\pgfpathlineto{\pgfqpoint{2.819692in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.713201in}{0.516153in}}%
\pgfpathmoveto{\pgfqpoint{4.606360in}{0.516153in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{0.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.410613,0.480448,0.189115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{1.418580in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.479603in}{1.793496in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{1.893264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.782918,0.481583,0.486725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.901784in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{1.479603in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{1.231375in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{1.308329in}}%
\pgfpathlineto{\pgfqpoint{2.819692in}{1.401281in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{1.564534in}}%
\pgfpathlineto{\pgfqpoint{4.159780in}{1.621730in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.659991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.804617,0.636573,0.879658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.957817in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{0.830367in}}%
\pgfpathlineto{\pgfqpoint{1.479603in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{0.989114in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{0.989114in}}%
\pgfpathlineto{\pgfqpoint{2.819692in}{1.005990in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{1.033629in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{4.159780in}{1.095002in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.096177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586211in}{0.518153in}}{\pgfqpoint{4.020266in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.777561,0.884039,0.945201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{0.862671in}}%
\pgfpathlineto{\pgfqpoint{1.479603in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{2.819692in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{1.092612in}}%
\pgfpathlineto{\pgfqpoint{4.159780in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.131937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.586211in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606477in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586211in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{4.606477in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{3.884314in}{1.966656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.908759in}{1.966656in}}{\pgfqpoint{3.908759in}{1.991101in}}%
\pgfpathlineto{\pgfqpoint{3.908759in}{2.337668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.908759in}{2.362112in}}{\pgfqpoint{3.884314in}{2.362112in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.362112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.283929in}{2.362112in}}{\pgfqpoint{1.283929in}{2.337668in}}%
\pgfpathlineto{\pgfqpoint{1.283929in}{1.991101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.283929in}{1.966656in}}{\pgfqpoint{1.308373in}{1.966656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.102310,0.139529,0.256012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.332818in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{1.577262in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675040in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont clp(FD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.105944,0.380974,0.270151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{2.400000pt}{1.200000pt}{2.400000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.332818in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{1.577262in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675040in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.410613,0.480448,0.189115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.383428in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{2.627872in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725650in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont smt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.782918,0.481583,0.486725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.383428in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{2.627872in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725650in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.804617,0.636573,0.879658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197829in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{3.442273in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540051in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.777561,0.884039,0.945201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197829in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{3.442273in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540051in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> elemctr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.872141in}{2.462112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.872141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.872141in}{2.462112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.462112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666457in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236320in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236320in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806183in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.806183in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806183in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376046in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.376046in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376046in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945909in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.945909in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945909in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515773in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.515773in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515773in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085636in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.085636in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085636in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655499in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.655499in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655499in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717964in,y=0.229036in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Number of elements \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.897473in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{0.897473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.851043in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.278388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364838in,y=1.231958in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.659302in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.659302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364838in,y=1.612872in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.238449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Time (in s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.102310,0.139529,0.256012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.105944,0.380974,0.270151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{2.400000pt}{1.200000pt}{2.400000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{1.122347in}{0.698301in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{0.786083in}}%
\pgfpathlineto{\pgfqpoint{2.034128in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{2.490019in}{0.903962in}}%
\pgfpathlineto{\pgfqpoint{2.945909in}{0.953136in}}%
\pgfpathlineto{\pgfqpoint{3.401800in}{0.996538in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{1.033089in}}%
\pgfpathlineto{\pgfqpoint{4.313581in}{1.066020in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.096480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.410613,0.480448,0.189115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.400732in}}%
\pgfpathlineto{\pgfqpoint{1.122347in}{1.633232in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{1.802433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.782918,0.481583,0.486725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.351952in}}%
\pgfpathlineto{\pgfqpoint{1.122347in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{1.633619in}}%
\pgfpathlineto{\pgfqpoint{2.034128in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{2.490019in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{2.945909in}{1.892854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.804617,0.636573,0.879658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.207378in}}%
\pgfpathlineto{\pgfqpoint{1.122347in}{1.345794in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{1.457294in}}%
\pgfpathlineto{\pgfqpoint{2.034128in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{2.490019in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{2.945909in}{1.684411in}}%
\pgfpathlineto{\pgfqpoint{3.401800in}{1.744435in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{4.313581in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.893264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{4.103015in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.777561,0.884039,0.945201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.124307in}}%
\pgfpathlineto{\pgfqpoint{1.122347in}{1.260221in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{1.365974in}}%
\pgfpathlineto{\pgfqpoint{2.034128in}{1.449483in}}%
\pgfpathlineto{\pgfqpoint{2.490019in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{2.945909in}{1.585990in}}%
\pgfpathlineto{\pgfqpoint{3.401800in}{1.644517in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{4.313581in}{1.753525in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.800528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769472in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429994in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{4.005935in}{1.966656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030379in}{1.966656in}}{\pgfqpoint{4.030379in}{1.991101in}}%
\pgfpathlineto{\pgfqpoint{4.030379in}{2.337668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030379in}{2.362112in}}{\pgfqpoint{4.005935in}{2.362112in}}%
\pgfpathlineto{\pgfqpoint{1.429994in}{2.362112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.405549in}{2.362112in}}{\pgfqpoint{1.405549in}{2.337668in}}%
\pgfpathlineto{\pgfqpoint{1.405549in}{1.991101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.405549in}{1.966656in}}{\pgfqpoint{1.429994in}{1.966656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.102310,0.139529,0.256012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454438in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{1.698883in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796660in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont clp(FD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.105944,0.380974,0.270151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{2.400000pt}{1.200000pt}{2.400000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454438in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{1.698883in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796660in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.410613,0.480448,0.189115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505048in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{2.749493in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847270in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont smt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.782918,0.481583,0.486725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505048in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{2.749493in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847270in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.804617,0.636573,0.879658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319449in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{3.563894in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661671in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.777561,0.884039,0.945201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.319449in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{3.563894in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661671in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lexctr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.919477in}{2.601589in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.919477in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.919477in}{2.601589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.601589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{2.273406in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{2.273406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666457in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087296in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087296in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508135in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508135in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928975in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928975in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349814in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349814in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770653in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.770653in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770653in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191492in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.191492in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191492in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612331in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612331in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033171in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.033171in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033171in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454010in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454010in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560233in,y=0.229036in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Number of elements \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{0.686966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.640535in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.088267in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{1.088267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.041837in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{1.489569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364838in,y=1.443139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.890870in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{1.890870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364838in,y=1.844440in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.395780in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Time (in s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.102310,0.139529,0.256012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.508135in}{0.960349in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{1.035790in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{1.104878in}}%
\pgfpathlineto{\pgfqpoint{2.770653in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{3.191492in}{1.206437in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{4.033171in}{1.283188in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{1.317227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.105944,0.380974,0.270151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.597937in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{0.789407in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{0.945184in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{2.770653in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{3.191492in}{1.035790in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{1.059943in}}%
\pgfpathlineto{\pgfqpoint{4.033171in}{1.079328in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{1.098422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.410613,0.480448,0.189115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.878435in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.233429in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{1.462877in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{1.621920in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{1.758614in}}%
\pgfpathlineto{\pgfqpoint{2.770653in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{3.191492in}{1.959620in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{2.041984in}}%
\pgfpathlineto{\pgfqpoint{4.033171in}{2.114686in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{2.186835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.782918,0.481583,0.486725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{1.575467in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{1.646664in}}%
\pgfpathlineto{\pgfqpoint{2.770653in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{3.191492in}{1.771421in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{1.824805in}}%
\pgfpathlineto{\pgfqpoint{4.033171in}{1.874414in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{1.919702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.787553in}{1.755253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.804617,0.636573,0.879658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.588489in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.859318in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{1.998829in}}%
\pgfpathlineto{\pgfqpoint{2.770653in}{2.103259in}}%
\pgfpathlineto{\pgfqpoint{3.191492in}{2.193622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454010in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{2.273406in}}%
\pgfpathlineto{\pgfqpoint{4.454010in}{2.273406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325434in}{2.285528in}}%
\pgfpathlineto{\pgfqpoint{4.795032in}{2.285528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819477in}{2.285528in}}{\pgfqpoint{4.819477in}{2.309973in}}%
\pgfpathlineto{\pgfqpoint{4.819477in}{2.477145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819477in}{2.501589in}}{\pgfqpoint{4.795032in}{2.501589in}}%
\pgfpathlineto{\pgfqpoint{0.325434in}{2.501589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.300990in}{2.501589in}}{\pgfqpoint{0.300990in}{2.477145in}}%
\pgfpathlineto{\pgfqpoint{0.300990in}{2.309973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.300990in}{2.285528in}}{\pgfqpoint{0.325434in}{2.285528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.102310,0.139529,0.256012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349879in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{0.594323in}{2.402618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692101in,y=2.359840in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont clp(FD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.105944,0.380974,0.270151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400489in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{1.644933in}{2.402618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742711in,y=2.359840in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.410613,0.480448,0.189115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.387660in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{2.632105in}{2.402618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729882in,y=2.359840in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont smt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.782918,0.481583,0.486725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202061in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{3.446506in}{2.402618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544283in,y=2.359840in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.804617,0.636573,0.879658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.108547in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{4.352991in}{2.402618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450769in,y=2.359840in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mulctr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.874708in}{2.462112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.874708in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.874708in}{2.462112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.462112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666457in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105649in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105649in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544841in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544841in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984033in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984033in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423225in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423225in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862417in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862417in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301609in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301609in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740801in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740801in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179993in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179993in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619185in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.619185in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642821in,y=0.229036in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Number of elements \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{0.603410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.556980in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.035597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.989167in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.467784in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.467784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364838in,y=1.421354in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.899971in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.899971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364838in,y=1.853541in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.238449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Time (in s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{0.679515in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{0.703007in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{0.723884in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{0.759744in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{0.838549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.848980in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{1.497574in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{1.541749in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{1.613543in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.692220in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.604161in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.893264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.838549in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{0.939717in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.037465in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.332738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.838549in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{0.912858in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.281673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.838549in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{0.912858in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.009458in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.037465in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.367152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.838549in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{0.912858in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.037465in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.435728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.838549in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.877187in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{0.916433in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.037465in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.193556in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.475686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666457in}{0.518153in}}{\pgfqpoint{3.952728in}{1.440593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.023983in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{1.106628in}}%
\pgfpathlineto{\pgfqpoint{1.984033in}{1.115418in}}%
\pgfpathlineto{\pgfqpoint{2.423225in}{1.152077in}}%
\pgfpathlineto{\pgfqpoint{2.862417in}{1.178398in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{3.740801in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{1.326468in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.482923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619185in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666457in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{4.619185in}{1.958746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855565in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{1.966656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454521in}{1.966656in}}{\pgfqpoint{4.454521in}{1.991101in}}%
\pgfpathlineto{\pgfqpoint{4.454521in}{2.337668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454521in}{2.362112in}}{\pgfqpoint{4.430077in}{2.362112in}}%
\pgfpathlineto{\pgfqpoint{0.855565in}{2.362112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.831121in}{2.362112in}}{\pgfqpoint{0.831121in}{2.337668in}}%
\pgfpathlineto{\pgfqpoint{0.831121in}{1.991101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.831121in}{1.966656in}}{\pgfqpoint{0.855565in}{1.966656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880010in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{1.124454in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222232in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.880010in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{1.124454in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222232in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.786495in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128718in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.786495in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128718in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692981in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{2.937425in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035203in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692981in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{2.937425in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035203in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(6)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.599467in}{2.263141in}}%
\pgfpathlineto{\pgfqpoint{3.843911in}{2.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941689in,y=2.220363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont cd(7)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.599467in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{3.843911in}{2.083746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941689in,y=2.040968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont clp(FD)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

